New conformal map for the trapezoidal formula for infinite integrals of unilateral rapidly decreasing functions

While the trapezoidal formula can attain exponential convergence when applied to infinite integrals of bilateral rapidly decreasing functions, it is not capable of this in the case of unilateral rapidly decreasing functions. To address this issue, Stenger proposed the application of a conformal map to the integrand such that it transforms into bilateral rapidly decreasing functions. Okayama and Hanada modified the conformal map and provided a rigorous error bound for the modified formula. This paper proposes a further improved conformal map, with two rigorous error bounds provided for the improved formula. Numerical examples comparing the proposed and existing formulas are also given.

==> example1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% 日 10/ 4 23:47:59 2020
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(1.962,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.872,1.355)--(2.052,1.355);
\draw[gp path] (11.947,1.355)--(11.767,1.355);
\node[gp node right] at (1.688,1.355) { 1e-15};
\draw[gp path] (1.872,1.725)--(1.962,1.725);
\draw[gp path] (11.947,1.725)--(11.857,1.725);
\draw[gp path] (1.872,2.094)--(1.962,2.094);
\draw[gp path] (11.947,2.094)--(11.857,2.094);
\draw[gp path] (1.872,2.464)--(1.962,2.464);
\draw[gp path] (11.947,2.464)--(11.857,2.464);
\draw[gp path] (1.872,2.834)--(1.962,2.834);
\draw[gp path] (11.947,2.834)--(11.857,2.834);
\draw[gp path] (1.872,3.204)--(2.052,3.204);
\draw[gp path] (11.947,3.204)--(11.767,3.204);
\node[gp node right] at (1.688,3.204) { 1e-10};
\draw[gp path] (1.872,3.574)--(1.962,3.574);
\draw[gp path] (11.947,3.574)--(11.857,3.574);
\draw[gp path] (1.872,3.943)--(1.962,3.943);
\draw[gp path] (11.947,3.943)--(11.857,3.943);
\draw[gp path] (1.872,4.313)--(1.962,4.313);
\draw[gp path] (11.947,4.313)--(11.857,4.313);
\draw[gp path] (1.872,4.683)--(1.962,4.683);
\draw[gp path] (11.947,4.683)--(11.857,4.683);
\draw[gp path] (1.872,5.053)--(2.052,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.688,5.053) { 1e-05};
\draw[gp path] (1.872,5.423)--(1.962,5.423);
\draw[gp path] (11.947,5.423)--(11.857,5.423);
\draw[gp path] (1.872,5.792)--(1.962,5.792);
\draw[gp path] (11.947,5.792)--(11.857,5.792);
\draw[gp path] (1.872,6.162)--(1.962,6.162);
\draw[gp path] (11.947,6.162)--(11.857,6.162);
\draw[gp path] (1.872,6.532)--(1.962,6.532);
\draw[gp path] (11.947,6.532)--(11.857,6.532);
\draw[gp path] (1.872,6.902)--(2.052,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right] at (1.688,6.902) { 1};
\draw[gp path] (1.872,7.272)--(1.962,7.272);
\draw[gp path] (11.947,7.272)--(11.857,7.272);
\draw[gp path] (1.872,7.641)--(1.962,7.641);
\draw[gp path] (11.947,7.641)--(11.857,7.641);
\draw[gp path] (1.872,8.011)--(1.962,8.011);
\draw[gp path] (11.947,8.011)--(11.857,8.011);
\draw[gp path] (1.872,8.381)--(1.962,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (3.249,0.985)--(3.249,1.165);
\draw[gp path] (3.249,8.381)--(3.249,8.201);
\node[gp node center] at (3.249,0.677) { 20};
\draw[gp path] (4.699,0.985)--(4.699,1.165);
\draw[gp path] (4.699,8.381)--(4.699,8.201);
\node[gp node center] at (4.699,0.677) { 40};
\draw[gp path] (6.148,0.985)--(6.148,1.165);
\draw[gp path] (6.148,8.381)--(6.148,8.201);
\node[gp node center] at (6.148,0.677) { 60};
\draw[gp path] (7.598,0.985)--(7.598,1.165);
\draw[gp path] (7.598,8.381)--(7.598,8.201);
\node[gp node center] at (7.598,0.677) { 80};
\draw[gp path] (9.048,0.985)--(9.048,1.165);
\draw[gp path] (9.048,8.381)--(9.048,8.201);
\node[gp node center] at (9.048,0.677) { 100};
\draw[gp path] (10.497,0.985)--(10.497,1.165);
\draw[gp path] (10.497,8.381)--(10.497,8.201);
\node[gp node center] at (10.497,0.677) { 120};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 140};
\draw[gp path] (1.872,8.381)--(1.872,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Error};
\node[gp node center] at (6.909,0.215) {$n$};
\node[gp node right] at (10.479,7.976) {Stenger's formula};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,7.976)--(11.579,7.976);
\draw[gp path] (1.944,6.450)--(2.379,5.854)--(2.814,5.670)--(3.249,5.439)--(3.684,5.210)%
  --(4.119,5.009)--(4.554,4.841)--(4.989,4.691)--(5.424,4.549)--(5.859,4.410)--(6.293,4.274)%
  --(6.728,4.143)--(7.163,4.017)--(7.598,3.897)--(8.033,3.784)--(8.468,3.676)--(8.903,3.573)%
  --(9.338,3.472)--(9.773,3.373)--(10.207,3.276)--(10.642,3.180)--(11.077,3.086)--(11.512,2.994)%
  --(11.947,2.904);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.944,6.450)}
\gppoint{gp mark 9}{(2.379,5.854)}
\gppoint{gp mark 9}{(2.814,5.670)}
\gppoint{gp mark 9}{(3.249,5.439)}
\gppoint{gp mark 9}{(3.684,5.210)}
\gppoint{gp mark 9}{(4.119,5.009)}
\gppoint{gp mark 9}{(4.554,4.841)}
\gppoint{gp mark 9}{(4.989,4.691)}
\gppoint{gp mark 9}{(5.424,4.549)}
\gppoint{gp mark 9}{(5.859,4.410)}
\gppoint{gp mark 9}{(6.293,4.274)}
\gppoint{gp mark 9}{(6.728,4.143)}
\gppoint{gp mark 9}{(7.163,4.017)}
\gppoint{gp mark 9}{(7.598,3.897)}
\gppoint{gp mark 9}{(8.033,3.784)}
\gppoint{gp mark 9}{(8.468,3.676)}
\gppoint{gp mark 9}{(8.903,3.573)}
\gppoint{gp mark 9}{(9.338,3.472)}
\gppoint{gp mark 9}{(9.773,3.373)}
\gppoint{gp mark 9}{(10.207,3.276)}
\gppoint{gp mark 9}{(10.642,3.180)}
\gppoint{gp mark 9}{(11.077,3.086)}
\gppoint{gp mark 9}{(11.512,2.994)}
\gppoint{gp mark 9}{(11.947,2.904)}
\gppoint{gp mark 9}{(11.121,7.976)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.526) {Okayama and Hanada's formula};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,7.526)--(11.579,7.526);
\draw[gp path] (1.944,5.976)--(2.379,5.416)--(2.814,4.997)--(3.249,4.657)--(3.684,4.362)%
  --(4.119,4.097)--(4.554,3.854)--(4.989,3.629)--(5.424,3.418)--(5.859,3.219)--(6.293,3.030)%
  --(6.728,2.850)--(7.163,2.677)--(7.598,2.510)--(8.033,2.350)--(8.468,2.195)--(8.903,2.045)%
  --(9.338,1.899)--(9.773,1.754)--(10.207,1.633)--(10.642,1.498)--(11.077,1.372)--(11.512,1.355)%
  --(11.947,1.178);
\gppoint{gp mark 7}{(1.944,5.976)}
\gppoint{gp mark 7}{(2.379,5.416)}
\gppoint{gp mark 7}{(2.814,4.997)}
\gppoint{gp mark 7}{(3.249,4.657)}
\gppoint{gp mark 7}{(3.684,4.362)}
\gppoint{gp mark 7}{(4.119,4.097)}
\gppoint{gp mark 7}{(4.554,3.854)}
\gppoint{gp mark 7}{(4.989,3.629)}
\gppoint{gp mark 7}{(5.424,3.418)}
\gppoint{gp mark 7}{(5.859,3.219)}
\gppoint{gp mark 7}{(6.293,3.030)}
\gppoint{gp mark 7}{(6.728,2.850)}
\gppoint{gp mark 7}{(7.163,2.677)}
\gppoint{gp mark 7}{(7.598,2.510)}
\gppoint{gp mark 7}{(8.033,2.350)}
\gppoint{gp mark 7}{(8.468,2.195)}
\gppoint{gp mark 7}{(8.903,2.045)}
\gppoint{gp mark 7}{(9.338,1.899)}
\gppoint{gp mark 7}{(9.773,1.754)}
\gppoint{gp mark 7}{(10.207,1.633)}
\gppoint{gp mark 7}{(10.642,1.498)}
\gppoint{gp mark 7}{(11.077,1.372)}
\gppoint{gp mark 7}{(11.512,1.355)}
\gppoint{gp mark 7}{(11.947,1.178)}
\gppoint{gp mark 7}{(11.121,7.526)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.076) {New formula with $d=3$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,7.076)--(11.579,7.076);
\draw[gp path] (1.944,6.054)--(2.379,5.513)--(2.814,4.924)--(3.249,4.388)--(3.684,3.841)%
  --(4.119,3.257)--(4.554,3.182)--(4.989,2.947)--(5.424,2.694)--(5.859,2.438)--(6.293,2.185)%
  --(6.728,1.937)--(7.163,1.691)--(7.598,1.457)--(8.033,1.002)--(8.468,1.002)--(8.903,1.002)%
  --(9.338,1.113)--(9.338,0.985);
\draw[gp path] (10.207,0.985)--(10.207,1.002)--(10.642,1.224)--(10.642,0.985);
\draw[gp path] (11.512,0.985)--(11.512,1.113)--(11.947,1.002)--(11.947,0.985);
\gppoint{gp mark 3}{(1.944,6.054)}
\gppoint{gp mark 3}{(2.379,5.513)}
\gppoint{gp mark 3}{(2.814,4.924)}
\gppoint{gp mark 3}{(3.249,4.388)}
\gppoint{gp mark 3}{(3.684,3.841)}
\gppoint{gp mark 3}{(4.119,3.257)}
\gppoint{gp mark 3}{(4.554,3.182)}
\gppoint{gp mark 3}{(4.989,2.947)}
\gppoint{gp mark 3}{(5.424,2.694)}
\gppoint{gp mark 3}{(5.859,2.438)}
\gppoint{gp mark 3}{(6.293,2.185)}
\gppoint{gp mark 3}{(6.728,1.937)}
\gppoint{gp mark 3}{(7.163,1.691)}
\gppoint{gp mark 3}{(7.598,1.457)}
\gppoint{gp mark 3}{(8.033,1.002)}
\gppoint{gp mark 3}{(8.468,1.002)}
\gppoint{gp mark 3}{(8.903,1.002)}
\gppoint{gp mark 3}{(9.338,1.113)}
\gppoint{gp mark 3}{(10.207,1.002)}
\gppoint{gp mark 3}{(10.642,1.224)}
\gppoint{gp mark 3}{(11.512,1.113)}
\gppoint{gp mark 3}{(11.947,1.002)}
\gppoint{gp mark 3}{(11.121,7.076)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.626) {New formula with $d=2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,6.626)--(11.579,6.626);
\draw[gp path] (1.944,6.110)--(2.379,5.327)--(2.814,4.798)--(3.249,4.391)--(3.684,4.043)%
  --(4.119,3.732)--(4.554,3.448)--(4.989,3.186)--(5.424,2.940)--(5.859,2.708)--(6.293,2.488)%
  --(6.728,2.277)--(7.163,2.077)--(7.598,1.885)--(8.033,1.699)--(8.468,1.531)--(8.903,1.290)%
  --(9.338,1.336)--(9.773,1.002)--(10.207,1.113)--(10.642,1.002)--(11.077,1.002)--(11.512,1.224)%
  --(11.947,1.113);
\gppoint{gp mark 4}{(1.944,6.110)}
\gppoint{gp mark 4}{(2.379,5.327)}
\gppoint{gp mark 4}{(2.814,4.798)}
\gppoint{gp mark 4}{(3.249,4.391)}
\gppoint{gp mark 4}{(3.684,4.043)}
\gppoint{gp mark 4}{(4.119,3.732)}
\gppoint{gp mark 4}{(4.554,3.448)}
\gppoint{gp mark 4}{(4.989,3.186)}
\gppoint{gp mark 4}{(5.424,2.940)}
\gppoint{gp mark 4}{(5.859,2.708)}
\gppoint{gp mark 4}{(6.293,2.488)}
\gppoint{gp mark 4}{(6.728,2.277)}
\gppoint{gp mark 4}{(7.163,2.077)}
\gppoint{gp mark 4}{(7.598,1.885)}
\gppoint{gp mark 4}{(8.033,1.699)}
\gppoint{gp mark 4}{(8.468,1.531)}
\gppoint{gp mark 4}{(8.903,1.290)}
\gppoint{gp mark 4}{(9.338,1.336)}
\gppoint{gp mark 4}{(9.773,1.002)}
\gppoint{gp mark 4}{(10.207,1.113)}
\gppoint{gp mark 4}{(10.642,1.002)}
\gppoint{gp mark 4}{(11.077,1.002)}
\gppoint{gp mark 4}{(11.512,1.224)}
\gppoint{gp mark 4}{(11.947,1.113)}
\gppoint{gp mark 4}{(11.121,6.626)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.176) {Error bound by Theorem 2.2};
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (10.663,6.176)--(11.579,6.176);
\draw[gp path] (1.944,7.186)--(2.379,6.488)--(2.814,6.038)--(3.249,5.678)--(3.684,5.369)%
  --(4.119,5.094)--(4.554,4.844)--(4.989,4.613)--(5.424,4.397)--(5.859,4.193)--(6.293,4.001)%
  --(6.728,3.817)--(7.163,3.642)--(7.598,3.473)--(8.033,3.311)--(8.468,3.154)--(8.903,3.002)%
  --(9.338,2.855)--(9.773,2.712)--(10.207,2.573)--(10.642,2.437)--(11.077,2.305)--(11.512,2.176)%
  --(11.947,2.049);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.726) {Error bound by Theorem 2.3};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,5.726)--(11.579,5.726);
\draw[gp path] (2.246,8.381)--(2.379,8.078)--(2.814,7.441)--(3.249,6.932)--(3.684,6.495)%
  --(4.119,6.106)--(4.554,5.752)--(4.989,5.425)--(5.424,5.120)--(5.859,4.832)--(6.293,4.560)%
  --(6.728,4.300)--(7.163,4.052)--(7.598,3.814)--(8.033,3.584)--(8.468,3.362)--(8.903,3.147)%
  --(9.338,2.939)--(9.773,2.737)--(10.207,2.540)--(10.642,2.349)--(11.077,2.161)--(11.512,1.979)%
  --(11.947,1.800);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.276) {Error bound by Theorem 2.4};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,5.276)--(11.579,5.276);
\draw[gp path] (1.944,6.930)--(2.379,6.125)--(2.814,5.605)--(3.249,5.190)--(3.684,4.833)%
  --(4.119,4.515)--(4.554,4.226)--(4.989,3.959)--(5.424,3.710)--(5.859,3.475)--(6.293,3.253)%
  --(6.728,3.041)--(7.163,2.838)--(7.598,2.643)--(8.033,2.456)--(8.468,2.275)--(8.903,2.100)%
  --(9.338,1.930)--(9.773,1.765)--(10.207,1.604)--(10.642,1.447)--(11.077,1.295)--(11.512,1.145)%
  --(11.947,0.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,8.381)--(1.872,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> example2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% 日 10/ 4 23:34:29 2020
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(1.962,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.872,1.355)--(2.052,1.355);
\draw[gp path] (11.947,1.355)--(11.767,1.355);
\node[gp node right] at (1.688,1.355) { 1e-15};
\draw[gp path] (1.872,1.725)--(1.962,1.725);
\draw[gp path] (11.947,1.725)--(11.857,1.725);
\draw[gp path] (1.872,2.094)--(1.962,2.094);
\draw[gp path] (11.947,2.094)--(11.857,2.094);
\draw[gp path] (1.872,2.464)--(1.962,2.464);
\draw[gp path] (11.947,2.464)--(11.857,2.464);
\draw[gp path] (1.872,2.834)--(1.962,2.834);
\draw[gp path] (11.947,2.834)--(11.857,2.834);
\draw[gp path] (1.872,3.204)--(2.052,3.204);
\draw[gp path] (11.947,3.204)--(11.767,3.204);
\node[gp node right] at (1.688,3.204) { 1e-10};
\draw[gp path] (1.872,3.574)--(1.962,3.574);
\draw[gp path] (11.947,3.574)--(11.857,3.574);
\draw[gp path] (1.872,3.943)--(1.962,3.943);
\draw[gp path] (11.947,3.943)--(11.857,3.943);
\draw[gp path] (1.872,4.313)--(1.962,4.313);
\draw[gp path] (11.947,4.313)--(11.857,4.313);
\draw[gp path] (1.872,4.683)--(1.962,4.683);
\draw[gp path] (11.947,4.683)--(11.857,4.683);
\draw[gp path] (1.872,5.053)--(2.052,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.688,5.053) { 1e-05};
\draw[gp path] (1.872,5.423)--(1.962,5.423);
\draw[gp path] (11.947,5.423)--(11.857,5.423);
\draw[gp path] (1.872,5.792)--(1.962,5.792);
\draw[gp path] (11.947,5.792)--(11.857,5.792);
\draw[gp path] (1.872,6.162)--(1.962,6.162);
\draw[gp path] (11.947,6.162)--(11.857,6.162);
\draw[gp path] (1.872,6.532)--(1.962,6.532);
\draw[gp path] (11.947,6.532)--(11.857,6.532);
\draw[gp path] (1.872,6.902)--(2.052,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right] at (1.688,6.902) { 1};
\draw[gp path] (1.872,7.272)--(1.962,7.272);
\draw[gp path] (11.947,7.272)--(11.857,7.272);
\draw[gp path] (1.872,7.641)--(1.962,7.641);
\draw[gp path] (11.947,7.641)--(11.857,7.641);
\draw[gp path] (1.872,8.011)--(1.962,8.011);
\draw[gp path] (11.947,8.011)--(11.857,8.011);
\draw[gp path] (1.872,8.381)--(1.962,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (3.249,0.985)--(3.249,1.165);
\draw[gp path] (3.249,8.381)--(3.249,8.201);
\node[gp node center] at (3.249,0.677) { 20};
\draw[gp path] (4.699,0.985)--(4.699,1.165);
\draw[gp path] (4.699,8.381)--(4.699,8.201);
\node[gp node center] at (4.699,0.677) { 40};
\draw[gp path] (6.148,0.985)--(6.148,1.165);
\draw[gp path] (6.148,8.381)--(6.148,8.201);
\node[gp node center] at (6.148,0.677) { 60};
\draw[gp path] (7.598,0.985)--(7.598,1.165);
\draw[gp path] (7.598,8.381)--(7.598,8.201);
\node[gp node center] at (7.598,0.677) { 80};
\draw[gp path] (9.048,0.985)--(9.048,1.165);
\draw[gp path] (9.048,8.381)--(9.048,8.201);
\node[gp node center] at (9.048,0.677) { 100};
\draw[gp path] (10.497,0.985)--(10.497,1.165);
\draw[gp path] (10.497,8.381)--(10.497,8.201);
\node[gp node center] at (10.497,0.677) { 120};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 140};
\draw[gp path] (1.872,8.381)--(1.872,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Error};
\node[gp node center] at (6.909,0.215) {$n$};
\node[gp node right] at (10.479,7.976) {Stenger's formula};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,7.976)--(11.579,7.976);
\draw[gp path] (1.944,6.486)--(2.379,5.884)--(2.814,5.502)--(3.249,5.171)--(3.684,4.781)%
  --(4.119,4.589)--(4.554,4.343)--(4.989,4.282)--(5.424,4.042)--(5.859,3.615)--(6.293,3.560)%
  --(6.728,3.402)--(7.163,2.984)--(7.598,3.207)--(8.033,3.116)--(8.468,2.956)--(8.903,2.746)%
  --(9.338,2.275)--(9.773,2.364)--(10.207,2.267)--(10.642,1.537)--(11.077,2.043)--(11.512,2.037)%
  --(11.947,1.983);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.944,6.486)}
\gppoint{gp mark 9}{(2.379,5.884)}
\gppoint{gp mark 9}{(2.814,5.502)}
\gppoint{gp mark 9}{(3.249,5.171)}
\gppoint{gp mark 9}{(3.684,4.781)}
\gppoint{gp mark 9}{(4.119,4.589)}
\gppoint{gp mark 9}{(4.554,4.343)}
\gppoint{gp mark 9}{(4.989,4.282)}
\gppoint{gp mark 9}{(5.424,4.042)}
\gppoint{gp mark 9}{(5.859,3.615)}
\gppoint{gp mark 9}{(6.293,3.560)}
\gppoint{gp mark 9}{(6.728,3.402)}
\gppoint{gp mark 9}{(7.163,2.984)}
\gppoint{gp mark 9}{(7.598,3.207)}
\gppoint{gp mark 9}{(8.033,3.116)}
\gppoint{gp mark 9}{(8.468,2.956)}
\gppoint{gp mark 9}{(8.903,2.746)}
\gppoint{gp mark 9}{(9.338,2.275)}
\gppoint{gp mark 9}{(9.773,2.364)}
\gppoint{gp mark 9}{(10.207,2.267)}
\gppoint{gp mark 9}{(10.642,1.537)}
\gppoint{gp mark 9}{(11.077,2.043)}
\gppoint{gp mark 9}{(11.512,2.037)}
\gppoint{gp mark 9}{(11.947,1.983)}
\gppoint{gp mark 9}{(11.121,7.976)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.526) {Okayama and Hanada's formula};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,7.526)--(11.579,7.526);
\draw[gp path] (1.944,6.527)--(2.379,5.775)--(2.814,4.656)--(3.249,4.975)--(3.684,4.771)%
  --(4.119,4.550)--(4.554,4.336)--(4.989,4.129)--(5.424,3.928)--(5.859,3.735)--(6.293,3.549)%
  --(6.728,3.368)--(7.163,3.192)--(7.598,3.021)--(8.033,2.854)--(8.468,2.690)--(8.903,2.530)%
  --(9.338,2.373)--(9.773,2.217)--(10.207,2.064)--(10.642,1.913)--(11.077,1.776)--(11.512,1.636)%
  --(11.947,1.512);
\gppoint{gp mark 7}{(1.944,6.527)}
\gppoint{gp mark 7}{(2.379,5.775)}
\gppoint{gp mark 7}{(2.814,4.656)}
\gppoint{gp mark 7}{(3.249,4.975)}
\gppoint{gp mark 7}{(3.684,4.771)}
\gppoint{gp mark 7}{(4.119,4.550)}
\gppoint{gp mark 7}{(4.554,4.336)}
\gppoint{gp mark 7}{(4.989,4.129)}
\gppoint{gp mark 7}{(5.424,3.928)}
\gppoint{gp mark 7}{(5.859,3.735)}
\gppoint{gp mark 7}{(6.293,3.549)}
\gppoint{gp mark 7}{(6.728,3.368)}
\gppoint{gp mark 7}{(7.163,3.192)}
\gppoint{gp mark 7}{(7.598,3.021)}
\gppoint{gp mark 7}{(8.033,2.854)}
\gppoint{gp mark 7}{(8.468,2.690)}
\gppoint{gp mark 7}{(8.903,2.530)}
\gppoint{gp mark 7}{(9.338,2.373)}
\gppoint{gp mark 7}{(9.773,2.217)}
\gppoint{gp mark 7}{(10.207,2.064)}
\gppoint{gp mark 7}{(10.642,1.913)}
\gppoint{gp mark 7}{(11.077,1.776)}
\gppoint{gp mark 7}{(11.512,1.636)}
\gppoint{gp mark 7}{(11.947,1.512)}
\gppoint{gp mark 7}{(11.121,7.526)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.076) {New formula with $d=3/2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,7.076)--(11.579,7.076);
\draw[gp path] (1.944,6.417)--(2.379,5.505)--(2.814,4.780)--(3.249,4.621)--(3.684,4.359)%
  --(4.119,4.085)--(4.554,3.856)--(4.989,3.633)--(5.424,3.443)--(5.859,3.238)--(6.293,3.047)%
  --(6.728,2.860)--(7.163,2.681)--(7.598,2.539)--(8.033,2.372)--(8.468,2.210)--(8.903,2.057)%
  --(9.338,1.910)--(9.773,1.762)--(10.207,1.642)--(10.642,1.577)--(11.077,1.336)--(11.512,1.290)%
  --(11.947,1.113);
\gppoint{gp mark 3}{(1.944,6.417)}
\gppoint{gp mark 3}{(2.379,5.505)}
\gppoint{gp mark 3}{(2.814,4.780)}
\gppoint{gp mark 3}{(3.249,4.621)}
\gppoint{gp mark 3}{(3.684,4.359)}
\gppoint{gp mark 3}{(4.119,4.085)}
\gppoint{gp mark 3}{(4.554,3.856)}
\gppoint{gp mark 3}{(4.989,3.633)}
\gppoint{gp mark 3}{(5.424,3.443)}
\gppoint{gp mark 3}{(5.859,3.238)}
\gppoint{gp mark 3}{(6.293,3.047)}
\gppoint{gp mark 3}{(6.728,2.860)}
\gppoint{gp mark 3}{(7.163,2.681)}
\gppoint{gp mark 3}{(7.598,2.539)}
\gppoint{gp mark 3}{(8.033,2.372)}
\gppoint{gp mark 3}{(8.468,2.210)}
\gppoint{gp mark 3}{(8.903,2.057)}
\gppoint{gp mark 3}{(9.338,1.910)}
\gppoint{gp mark 3}{(9.773,1.762)}
\gppoint{gp mark 3}{(10.207,1.642)}
\gppoint{gp mark 3}{(10.642,1.577)}
\gppoint{gp mark 3}{(11.077,1.336)}
\gppoint{gp mark 3}{(11.512,1.290)}
\gppoint{gp mark 3}{(11.947,1.113)}
\gppoint{gp mark 3}{(11.121,7.076)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.626) {New formula with $d=3/2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,6.626)--(11.579,6.626);
\draw[gp path] (1.944,6.417)--(2.379,5.505)--(2.814,4.780)--(3.249,4.621)--(3.684,4.359)%
  --(4.119,4.085)--(4.554,3.856)--(4.989,3.633)--(5.424,3.443)--(5.859,3.238)--(6.293,3.047)%
  --(6.728,2.860)--(7.163,2.681)--(7.598,2.539)--(8.033,2.372)--(8.468,2.210)--(8.903,2.057)%
  --(9.338,1.910)--(9.773,1.762)--(10.207,1.642)--(10.642,1.577)--(11.077,1.336)--(11.512,1.290)%
  --(11.947,1.113);
\gppoint{gp mark 4}{(1.944,6.417)}
\gppoint{gp mark 4}{(2.379,5.505)}
\gppoint{gp mark 4}{(2.814,4.780)}
\gppoint{gp mark 4}{(3.249,4.621)}
\gppoint{gp mark 4}{(3.684,4.359)}
\gppoint{gp mark 4}{(4.119,4.085)}
\gppoint{gp mark 4}{(4.554,3.856)}
\gppoint{gp mark 4}{(4.989,3.633)}
\gppoint{gp mark 4}{(5.424,3.443)}
\gppoint{gp mark 4}{(5.859,3.238)}
\gppoint{gp mark 4}{(6.293,3.047)}
\gppoint{gp mark 4}{(6.728,2.860)}
\gppoint{gp mark 4}{(7.163,2.681)}
\gppoint{gp mark 4}{(7.598,2.539)}
\gppoint{gp mark 4}{(8.033,2.372)}
\gppoint{gp mark 4}{(8.468,2.210)}
\gppoint{gp mark 4}{(8.903,2.057)}
\gppoint{gp mark 4}{(9.338,1.910)}
\gppoint{gp mark 4}{(9.773,1.762)}
\gppoint{gp mark 4}{(10.207,1.642)}
\gppoint{gp mark 4}{(10.642,1.577)}
\gppoint{gp mark 4}{(11.077,1.336)}
\gppoint{gp mark 4}{(11.512,1.290)}
\gppoint{gp mark 4}{(11.947,1.113)}
\gppoint{gp mark 4}{(11.121,6.626)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.176) {Error bound by Theorem 2.2};
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (10.663,6.176)--(11.579,6.176);
\draw[gp path] (1.944,7.612)--(2.379,6.915)--(2.814,6.464)--(3.249,6.104)--(3.684,5.795)%
  --(4.119,5.520)--(4.554,5.270)--(4.989,5.039)--(5.424,4.823)--(5.859,4.620)--(6.293,4.427)%
  --(6.728,4.244)--(7.163,4.068)--(7.598,3.899)--(8.033,3.737)--(8.468,3.580)--(8.903,3.428)%
  --(9.338,3.281)--(9.773,3.138)--(10.207,2.999)--(10.642,2.863)--(11.077,2.731)--(11.512,2.602)%
  --(11.947,2.476);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.726) {Error bound by Theorem 2.3};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,5.726)--(11.579,5.726);
\draw[gp path] (1.944,7.741)--(2.379,7.044)--(2.814,6.593)--(3.249,6.233)--(3.684,5.924)%
  --(4.119,5.649)--(4.554,5.399)--(4.989,5.168)--(5.424,4.952)--(5.859,4.749)--(6.293,4.556)%
  --(6.728,4.372)--(7.163,4.197)--(7.598,4.028)--(8.033,3.866)--(8.468,3.709)--(8.903,3.557)%
  --(9.338,3.410)--(9.773,3.267)--(10.207,3.128)--(10.642,2.992)--(11.077,2.860)--(11.512,2.731)%
  --(11.947,2.604);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.276) {Error bound by Theorem 2.4};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,5.276)--(11.579,5.276);
\draw[gp path] (1.944,7.239)--(2.379,6.542)--(2.814,6.092)--(3.249,5.732)--(3.684,5.422)%
  --(4.119,5.147)--(4.554,4.897)--(4.989,4.666)--(5.424,4.450)--(5.859,4.247)--(6.293,4.054)%
  --(6.728,3.871)--(7.163,3.695)--(7.598,3.527)--(8.033,3.364)--(8.468,3.207)--(8.903,3.056)%
  --(9.338,2.908)--(9.773,2.765)--(10.207,2.626)--(10.642,2.491)--(11.077,2.358)--(11.512,2.229)%
  --(11.947,2.103);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,8.381)--(1.872,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> example3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% 日 10/ 4 23:34:33 2020
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(1.962,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.872,1.355)--(2.052,1.355);
\draw[gp path] (11.947,1.355)--(11.767,1.355);
\node[gp node right] at (1.688,1.355) { 1e-15};
\draw[gp path] (1.872,1.725)--(1.962,1.725);
\draw[gp path] (11.947,1.725)--(11.857,1.725);
\draw[gp path] (1.872,2.094)--(1.962,2.094);
\draw[gp path] (11.947,2.094)--(11.857,2.094);
\draw[gp path] (1.872,2.464)--(1.962,2.464);
\draw[gp path] (11.947,2.464)--(11.857,2.464);
\draw[gp path] (1.872,2.834)--(1.962,2.834);
\draw[gp path] (11.947,2.834)--(11.857,2.834);
\draw[gp path] (1.872,3.204)--(2.052,3.204);
\draw[gp path] (11.947,3.204)--(11.767,3.204);
\node[gp node right] at (1.688,3.204) { 1e-10};
\draw[gp path] (1.872,3.574)--(1.962,3.574);
\draw[gp path] (11.947,3.574)--(11.857,3.574);
\draw[gp path] (1.872,3.943)--(1.962,3.943);
\draw[gp path] (11.947,3.943)--(11.857,3.943);
\draw[gp path] (1.872,4.313)--(1.962,4.313);
\draw[gp path] (11.947,4.313)--(11.857,4.313);
\draw[gp path] (1.872,4.683)--(1.962,4.683);
\draw[gp path] (11.947,4.683)--(11.857,4.683);
\draw[gp path] (1.872,5.053)--(2.052,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.688,5.053) { 1e-05};
\draw[gp path] (1.872,5.423)--(1.962,5.423);
\draw[gp path] (11.947,5.423)--(11.857,5.423);
\draw[gp path] (1.872,5.792)--(1.962,5.792);
\draw[gp path] (11.947,5.792)--(11.857,5.792);
\draw[gp path] (1.872,6.162)--(1.962,6.162);
\draw[gp path] (11.947,6.162)--(11.857,6.162);
\draw[gp path] (1.872,6.532)--(1.962,6.532);
\draw[gp path] (11.947,6.532)--(11.857,6.532);
\draw[gp path] (1.872,6.902)--(2.052,6.902);
\draw[gp path] (11.947,6.902)--(11.767,6.902);
\node[gp node right] at (1.688,6.902) { 1};
\draw[gp path] (1.872,7.272)--(1.962,7.272);
\draw[gp path] (11.947,7.272)--(11.857,7.272);
\draw[gp path] (1.872,7.641)--(1.962,7.641);
\draw[gp path] (11.947,7.641)--(11.857,7.641);
\draw[gp path] (1.872,8.011)--(1.962,8.011);
\draw[gp path] (11.947,8.011)--(11.857,8.011);
\draw[gp path] (1.872,8.381)--(1.962,8.381);
\draw[gp path] (11.947,8.381)--(11.857,8.381);
\draw[gp path] (3.249,0.985)--(3.249,1.165);
\draw[gp path] (3.249,8.381)--(3.249,8.201);
\node[gp node center] at (3.249,0.677) { 20};
\draw[gp path] (4.699,0.985)--(4.699,1.165);
\draw[gp path] (4.699,8.381)--(4.699,8.201);
\node[gp node center] at (4.699,0.677) { 40};
\draw[gp path] (6.148,0.985)--(6.148,1.165);
\draw[gp path] (6.148,8.381)--(6.148,8.201);
\node[gp node center] at (6.148,0.677) { 60};
\draw[gp path] (7.598,0.985)--(7.598,1.165);
\draw[gp path] (7.598,8.381)--(7.598,8.201);
\node[gp node center] at (7.598,0.677) { 80};
\draw[gp path] (9.048,0.985)--(9.048,1.165);
\draw[gp path] (9.048,8.381)--(9.048,8.201);
\node[gp node center] at (9.048,0.677) { 100};
\draw[gp path] (10.497,0.985)--(10.497,1.165);
\draw[gp path] (10.497,8.381)--(10.497,8.201);
\node[gp node center] at (10.497,0.677) { 120};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 140};
\draw[gp path] (1.872,8.381)--(1.872,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Error};
\node[gp node center] at (6.909,0.215) {$n$};
\node[gp node right] at (10.479,7.976) {Stenger's formula};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,7.976)--(11.579,7.976);
\draw[gp path] (1.944,6.530)--(2.379,5.930)--(2.814,5.617)--(3.249,5.507)--(3.684,5.223)%
  --(4.119,4.769)--(4.554,4.332)--(4.989,4.518)--(5.424,4.528)--(5.859,4.443)--(6.293,4.313)%
  --(6.728,4.150)--(7.163,3.957)--(7.598,3.744)--(8.033,3.558)--(8.468,3.483)--(8.903,3.460)%
  --(9.338,3.424)--(9.773,3.366)--(10.207,3.290)--(10.642,3.198)--(11.077,3.093)--(11.512,2.977)%
  --(11.947,2.852);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.944,6.530)}
\gppoint{gp mark 9}{(2.379,5.930)}
\gppoint{gp mark 9}{(2.814,5.617)}
\gppoint{gp mark 9}{(3.249,5.507)}
\gppoint{gp mark 9}{(3.684,5.223)}
\gppoint{gp mark 9}{(4.119,4.769)}
\gppoint{gp mark 9}{(4.554,4.332)}
\gppoint{gp mark 9}{(4.989,4.518)}
\gppoint{gp mark 9}{(5.424,4.528)}
\gppoint{gp mark 9}{(5.859,4.443)}
\gppoint{gp mark 9}{(6.293,4.313)}
\gppoint{gp mark 9}{(6.728,4.150)}
\gppoint{gp mark 9}{(7.163,3.957)}
\gppoint{gp mark 9}{(7.598,3.744)}
\gppoint{gp mark 9}{(8.033,3.558)}
\gppoint{gp mark 9}{(8.468,3.483)}
\gppoint{gp mark 9}{(8.903,3.460)}
\gppoint{gp mark 9}{(9.338,3.424)}
\gppoint{gp mark 9}{(9.773,3.366)}
\gppoint{gp mark 9}{(10.207,3.290)}
\gppoint{gp mark 9}{(10.642,3.198)}
\gppoint{gp mark 9}{(11.077,3.093)}
\gppoint{gp mark 9}{(11.512,2.977)}
\gppoint{gp mark 9}{(11.947,2.852)}
\gppoint{gp mark 9}{(11.121,7.976)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.526) {Okayama and Hanada's formula};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,7.526)--(11.579,7.526);
\draw[gp path] (1.944,6.055)--(2.379,5.666)--(2.814,5.258)--(3.249,4.911)--(3.684,4.603)%
  --(4.119,4.325)--(4.554,4.067)--(4.989,3.825)--(5.424,3.597)--(5.859,3.380)--(6.293,3.173)%
  --(6.728,2.973)--(7.163,2.780)--(7.598,2.593)--(8.033,2.411)--(8.468,2.234)--(8.903,2.062)%
  --(9.338,1.893)--(9.773,1.728)--(10.207,1.543)--(10.642,1.466)--(11.077,1.178)--(11.512,1.372)%
  --(11.947,1.113);
\gppoint{gp mark 7}{(1.944,6.055)}
\gppoint{gp mark 7}{(2.379,5.666)}
\gppoint{gp mark 7}{(2.814,5.258)}
\gppoint{gp mark 7}{(3.249,4.911)}
\gppoint{gp mark 7}{(3.684,4.603)}
\gppoint{gp mark 7}{(4.119,4.325)}
\gppoint{gp mark 7}{(4.554,4.067)}
\gppoint{gp mark 7}{(4.989,3.825)}
\gppoint{gp mark 7}{(5.424,3.597)}
\gppoint{gp mark 7}{(5.859,3.380)}
\gppoint{gp mark 7}{(6.293,3.173)}
\gppoint{gp mark 7}{(6.728,2.973)}
\gppoint{gp mark 7}{(7.163,2.780)}
\gppoint{gp mark 7}{(7.598,2.593)}
\gppoint{gp mark 7}{(8.033,2.411)}
\gppoint{gp mark 7}{(8.468,2.234)}
\gppoint{gp mark 7}{(8.903,2.062)}
\gppoint{gp mark 7}{(9.338,1.893)}
\gppoint{gp mark 7}{(9.773,1.728)}
\gppoint{gp mark 7}{(10.207,1.543)}
\gppoint{gp mark 7}{(10.642,1.466)}
\gppoint{gp mark 7}{(11.077,1.178)}
\gppoint{gp mark 7}{(11.512,1.372)}
\gppoint{gp mark 7}{(11.947,1.113)}
\gppoint{gp mark 7}{(11.121,7.526)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.076) {New formula with $d=2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,7.076)--(11.579,7.076);
\draw[gp path] (1.944,6.231)--(2.379,5.302)--(2.814,4.670)--(3.249,4.087)--(3.684,3.559)%
  --(4.119,3.465)--(4.554,3.252)--(4.989,3.029)--(5.424,2.809)--(5.859,2.595)--(6.293,2.389)%
  --(6.728,2.190)--(7.163,1.998)--(7.598,1.813)--(8.033,1.624)--(8.468,1.475)--(8.903,1.336)%
  --(8.903,0.985);
\draw[gp path] (10.207,0.985)--(10.207,1.260)--(10.642,1.178)--(11.077,1.260)--(11.077,0.985);
\draw[gp path] (11.947,0.985)--(11.947,1.290);
\gppoint{gp mark 3}{(1.944,6.231)}
\gppoint{gp mark 3}{(2.379,5.302)}
\gppoint{gp mark 3}{(2.814,4.670)}
\gppoint{gp mark 3}{(3.249,4.087)}
\gppoint{gp mark 3}{(3.684,3.559)}
\gppoint{gp mark 3}{(4.119,3.465)}
\gppoint{gp mark 3}{(4.554,3.252)}
\gppoint{gp mark 3}{(4.989,3.029)}
\gppoint{gp mark 3}{(5.424,2.809)}
\gppoint{gp mark 3}{(5.859,2.595)}
\gppoint{gp mark 3}{(6.293,2.389)}
\gppoint{gp mark 3}{(6.728,2.190)}
\gppoint{gp mark 3}{(7.163,1.998)}
\gppoint{gp mark 3}{(7.598,1.813)}
\gppoint{gp mark 3}{(8.033,1.624)}
\gppoint{gp mark 3}{(8.468,1.475)}
\gppoint{gp mark 3}{(8.903,1.336)}
\gppoint{gp mark 3}{(10.207,1.260)}
\gppoint{gp mark 3}{(10.642,1.178)}
\gppoint{gp mark 3}{(11.077,1.260)}
\gppoint{gp mark 3}{(11.947,1.290)}
\gppoint{gp mark 3}{(11.121,7.076)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.626) {New formula with $d=2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.663,6.626)--(11.579,6.626);
\draw[gp path] (1.944,6.231)--(2.379,5.302)--(2.814,4.670)--(3.249,4.087)--(3.684,3.559)%
  --(4.119,3.465)--(4.554,3.252)--(4.989,3.029)--(5.424,2.809)--(5.859,2.595)--(6.293,2.389)%
  --(6.728,2.190)--(7.163,1.998)--(7.598,1.813)--(8.033,1.624)--(8.468,1.475)--(8.903,1.336)%
  --(8.903,0.985);
\draw[gp path] (10.207,0.985)--(10.207,1.260)--(10.642,1.178)--(11.077,1.260)--(11.077,0.985);
\draw[gp path] (11.947,0.985)--(11.947,1.290);
\gppoint{gp mark 4}{(1.944,6.231)}
\gppoint{gp mark 4}{(2.379,5.302)}
\gppoint{gp mark 4}{(2.814,4.670)}
\gppoint{gp mark 4}{(3.249,4.087)}
\gppoint{gp mark 4}{(3.684,3.559)}
\gppoint{gp mark 4}{(4.119,3.465)}
\gppoint{gp mark 4}{(4.554,3.252)}
\gppoint{gp mark 4}{(4.989,3.029)}
\gppoint{gp mark 4}{(5.424,2.809)}
\gppoint{gp mark 4}{(5.859,2.595)}
\gppoint{gp mark 4}{(6.293,2.389)}
\gppoint{gp mark 4}{(6.728,2.190)}
\gppoint{gp mark 4}{(7.163,1.998)}
\gppoint{gp mark 4}{(7.598,1.813)}
\gppoint{gp mark 4}{(8.033,1.624)}
\gppoint{gp mark 4}{(8.468,1.475)}
\gppoint{gp mark 4}{(8.903,1.336)}
\gppoint{gp mark 4}{(10.207,1.260)}
\gppoint{gp mark 4}{(10.642,1.178)}
\gppoint{gp mark 4}{(11.077,1.260)}
\gppoint{gp mark 4}{(11.947,1.290)}
\gppoint{gp mark 4}{(11.121,6.626)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.176) {Error bound by Theorem 2.2};
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (10.663,6.176)--(11.579,6.176);
\draw[gp path] (1.944,7.278)--(2.379,6.581)--(2.814,6.131)--(3.249,5.770)--(3.684,5.461)%
  --(4.119,5.186)--(4.554,4.936)--(4.989,4.705)--(5.424,4.489)--(5.859,4.286)--(6.293,4.093)%
  --(6.728,3.910)--(7.163,3.734)--(7.598,3.565)--(8.033,3.403)--(8.468,3.246)--(8.903,3.095)%
  --(9.338,2.947)--(9.773,2.804)--(10.207,2.665)--(10.642,2.530)--(11.077,2.397)--(11.512,2.268)%
  --(11.947,2.142);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.726) {Error bound by Theorem 2.3};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,5.726)--(11.579,5.726);
\draw[gp path] (1.944,8.277)--(2.379,7.472)--(2.814,6.952)--(3.249,6.536)--(3.684,6.179)%
  --(4.119,5.862)--(4.554,5.573)--(4.989,5.306)--(5.424,5.056)--(5.859,4.822)--(6.293,4.599)%
  --(6.728,4.387)--(7.163,4.185)--(7.598,3.990)--(8.033,3.802)--(8.468,3.621)--(8.903,3.446)%
  --(9.338,3.276)--(9.773,3.111)--(10.207,2.950)--(10.642,2.794)--(11.077,2.641)--(11.512,2.492)%
  --(11.947,2.346);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.276) {Error bound by Theorem 2.4};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,5.276)--(11.579,5.276);
\draw[gp path] (1.944,7.490)--(2.379,6.684)--(2.814,6.165)--(3.249,5.749)--(3.684,5.392)%
  --(4.119,5.074)--(4.554,4.785)--(4.989,4.518)--(5.424,4.269)--(5.859,4.034)--(6.293,3.812)%
  --(6.728,3.600)--(7.163,3.397)--(7.598,3.203)--(8.033,3.015)--(8.468,2.834)--(8.903,2.659)%
  --(9.338,2.489)--(9.773,2.324)--(10.207,2.163)--(10.642,2.006)--(11.077,1.854)--(11.512,1.704)%
  --(11.947,1.558);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,8.381)--(1.872,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

